Oversampled Adaptive Sensing with Random Projections: Analysis and Algorithmic Approaches

Oversampled adaptive sensing (OAS) is a recently proposed Bayesian framework which sequentially adapts the sensing basis. In OAS, estimation quality is, in each step, measured by conditional mean squared errors (MSEs), and the basis for the next sensing step is adapted accordingly. For given average sensing time, OAS reduces the MSE compared to non-adaptive schemes, when the signal is sparse. This paper studies the asymptotic performance of Bayesian OAS, for unitarily invariant random projections. For sparse signals, it is shown that OAS with Bayesian recovery and hard adaptation significantly outperforms the minimum MSE bound for non-adaptive sensing. To address implementational aspects, two computationally tractable algorithms are proposed, and their performances are compared against the state-of-the-art non-adaptive algorithms via numerical simulations. Investigations depict that these low-complexity OAS algorithms, despite their suboptimality, outperform well-known non-adaptive schemes for sparse recovery, such as LASSO, with rather small oversampling factors. This gain grows, as the compression rate increases.

==> Figs/Figures/figure12.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.74902,0.74902}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=2in,
at={(1.989in,1.234in)},
scale only axis,
xmin=1,
xmax=5,
xtick={1, 2, 3, 4, 5},
xticklabels={\small $1$, \small $2$, \small $3$,\small $4$,\small $5$},
xlabel style={font=\color{white!15!black}},
xlabel={$\rho = N/K$ },
ymin=-28,
ymax=-14,
ytick={-25, -20, -15},
yticklabels={\small $-25$, \small $-20$, \small $-15$},
ylabel style={font=\color{white!15!black}},
ylabel={$\log \rm MSE$ in $\left[ \mathrm{dB} \right]$},
axis background/.style={fill=white},
legend style={at={(0.03,0.53)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	-26.2680120164983\\
1.4	-26.0860659940515\\
1.8	-25.8756314971753\\
2.2	-25.5153495235794\\
2.6	-25.1234199490671\\
3	-24.3674648758823\\
3.4	-23.185110990814\\
3.8	-21.7379091795316\\
4.2	-19.1732953032922\\
4.6	-18.0821528642636\\
5	-17.4156341017722\\
};
\addlegendentry{\small $M=3$ }

\addplot [color=mycolor2, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	-25.9292506615812\\
1.4	-25.8201503740493\\
1.8	-25.7317624003625\\
2.2	-25.5062978756382\\
2.6	-25.1412345712039\\
3	-24.7138661654557\\
3.4	-24.0169398715654\\
3.8	-22.9960625385892\\
4.2	-21.7192107888014\\
4.6	-20.2044067135562\\
5	-19.1814064275553\\
};
\addlegendentry{\small $M=5$}

\addplot [color=mycolor3, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	-25.9437732852806\\
1.4	-25.7817030139947\\
1.8	-25.5975296132113\\
2.2	-25.4116522098588\\
2.6	-25.222295831904\\
3	-24.9255618360439\\
3.4	-24.532740534324\\
3.8	-24.0262637553006\\
4.2	-23.4364474327032\\
4.6	-22.5845430649253\\
5	-21.9137724183358\\
};
\addlegendentry{\small $M=8$}

\addplot [color=mycolor4, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	-25.7273227844985\\
1.4	-25.7459349982805\\
1.8	-25.5849847354332\\
2.2	-25.4046314692067\\
2.6	-25.2660915426628\\
3	-25.0876651470941\\
3.4	-24.8442279596203\\
3.8	-24.5742460357947\\
4.2	-24.2639846968415\\
4.6	-23.8137970501817\\
5	-23.5065030359443\\
};
\addlegendentry{\small $M=12$}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.8	-26.9123294197972\\
0.9	-26.8123200874996\\
1	-26.7090331369232\\
1	-26.7090331369232\\
1.01369863013699	-26.6945499159162\\
1.02739726027397	-26.6799874424651\\
1.04109589041096	-26.6653512835068\\
1.05479452054795	-26.6506470059783\\
1.06849315068493	-26.6358801768164\\
1.08219178082192	-26.621056362958\\
1.0958904109589	-26.6061811313402\\
1.1	-26.6017093676488\\
1.10958904109589	-26.5912598567037\\
1.12328767123288	-26.576295929633\\
1.13698630136986	-26.561291570166\\
1.15068493150685	-26.5462489832118\\
1.16438356164384	-26.5311703736795\\
1.17808219178082	-26.5160579464781\\
1.19178082191781	-26.5009139065165\\
1.2	-26.4918132256569\\
1.20547945205479	-26.4857404462131\\
1.21917808219178	-26.4705392724085\\
1.23287671232877	-26.4553114611607\\
1.24657534246575	-26.4400580463716\\
1.26027397260274	-26.4247800619429\\
1.27397260273973	-26.4094785417765\\
1.28767123287671	-26.3941545197742\\
1.3	-26.3803445154222\\
1.3013698630137	-26.3788090286334\\
1.31506849315068	-26.3634415028889\\
1.32876712328767	-26.3480466283519\\
1.34246575342466	-26.3326182128682\\
1.35616438356164	-26.3171500642832\\
1.36986301369863	-26.3016359904425\\
1.38356164383562	-26.2860697991917\\
1.3972602739726	-26.2704452983763\\
1.4	-26.2673128561559\\
1.41095890410959	-26.2547555126202\\
1.42465753424658	-26.2389876780494\\
1.43835616438356	-26.2231264363682\\
1.45205479452055	-26.2071564170429\\
1.46575342465753	-26.1910622495399\\
1.47945205479452	-26.1748285633254\\
1.49315068493151	-26.1584399878659\\
1.5	-26.1501828133775\\
1.50684931506849	-26.1418814341516\\
1.52054794520548	-26.1251442882198\\
1.53424657534247	-26.1082264111552\\
1.54794520547945	-26.0911259455664\\
1.56164383561644	-26.0738410340618\\
1.57534246575342	-26.05636981925\\
1.58904109589041	-26.0387104437394\\
1.6	-26.0244462194607\\
1.6027397260274	-26.020861071814\\
1.61643835616438	-26.0028244629755\\
1.63013698630137	-25.9846136292623\\
1.64383561643836	-25.9662429699486\\
1.65753424657534	-25.9477268843084\\
1.67123287671233	-25.9290797716157\\
1.68493150684932	-25.9103160311446\\
1.6986301369863	-25.8914500621691\\
1.7	-25.8895583970758\\
1.71232876712329	-25.872494959791\\
1.72602739726027	-25.853456765132\\
1.73972602739726	-25.8343391453267\\
1.75342465753425	-25.8151457657208\\
1.76712328767123	-25.7958802916597\\
1.78082191780822	-25.7765463884892\\
1.79452054794521	-25.7571477215547\\
1.8	-25.7493709419644\\
1.80821917808219	-25.7376877415616\\
1.82191780821918	-25.7181666875612\\
1.83561643835616	-25.6985823262669\\
1.84931506849315	-25.6789323607951\\
1.86301369863014	-25.6592144942624\\
1.87671232876712	-25.639426429785\\
1.89041095890411	-25.6195658704794\\
1.9	-25.6056191145615\\
1.9041095890411	-25.5996304941658\\
1.91780821917808	-25.5796160214971\\
1.93150684931507	-25.5595148555909\\
1.94520547945205	-25.5393190782111\\
1.95890410958904	-25.5190207711214\\
1.97260273972603	-25.4986120160855\\
1.98630136986301	-25.4780848948674\\
2	-25.4574314892307\\
2	-25.4574314892307\\
2.01369863013699	-25.4366448522416\\
2.02739726027397	-25.4157219221762\\
2.04109589041096	-25.3946606086127\\
2.05479452054795	-25.3734588211297\\
2.06849315068493	-25.3521144693056\\
2.08219178082192	-25.3306254627186\\
2.0958904109589	-25.3089897109473\\
2.1	-25.302470057587\\
2.10958904109589	-25.2872052486338\\
2.12328767123288	-25.2652714015298\\
2.13698630136986	-25.2431882570728\\
2.15068493150685	-25.2209559125446\\
2.16438356164384	-25.1985744652273\\
2.17808219178082	-25.1760440124028\\
2.19178082191781	-25.1533646513531\\
2.2	-25.1396855992445\\
2.20547945205479	-25.1305365386201\\
2.21917808219178	-25.1075621344736\\
2.23287671232877	-25.0844468918076\\
2.24657534246575	-25.0611964635181\\
2.26027397260274	-25.0378165025013\\
2.27397260273973	-25.0143126616532\\
2.28767123287671	-24.99069059387\\
2.3	-24.9693343209541\\
2.3013698630137	-24.9669559510134\\
2.31506849315068	-24.9431130125743\\
2.32876712328767	-24.9191619802286\\
2.34246575342466	-24.8951023017276\\
2.35616438356164	-24.8709334248221\\
2.36986301369863	-24.8466547972634\\
2.38356164383562	-24.8222658668023\\
2.3972602739726	-24.7977660811901\\
2.4	-24.7928527728516\\
2.41095890410959	-24.7731548522228\\
2.42465753424658	-24.7484313259672\\
2.43835616438356	-24.7235945293898\\
2.45205479452055	-24.698643488895\\
2.46575342465753	-24.6735772308872\\
2.47945205479452	-24.6483947817709\\
2.49315068493151	-24.6230951679507\\
2.5	-24.6104011200279\\
2.50684931506849	-24.5976772729444\\
2.52054794520548	-24.5721366938796\\
2.53424657534247	-24.5464657414937\\
2.54794520547945	-24.5206565836374\\
2.56164383561644	-24.4947013881613\\
2.57534246575342	-24.4685923229164\\
2.58904109589041	-24.4423215557531\\
2.6	-24.4211832534371\\
2.6027397260274	-24.4158812555869\\
2.61643835616438	-24.3892638170041\\
2.63013698630137	-24.3624621380933\\
2.64383561643836	-24.3354691850704\\
2.65753424657534	-24.3082779241511\\
2.67123287671233	-24.2808813215513\\
2.68493150684932	-24.2532723434868\\
2.6986301369863	-24.2254439561734\\
2.7	-24.2226487791327\\
2.71232876712329	-24.1973899474999\\
2.72602739726027	-24.1691085496029\\
2.73972602739726	-24.1405994903119\\
2.75342465753425	-24.1118624985835\\
2.76712328767123	-24.0828973033743\\
2.78082191780822	-24.0537036336408\\
2.79452054794521	-24.0242812183397\\
2.8	-24.0124481427466\\
2.80821917808219	-23.9946295094484\\
2.82191780821918	-23.9647438145156\\
2.83561643835616	-23.9346162507005\\
2.84931506849315	-23.9042388530943\\
2.86301369863014	-23.8736036567884\\
2.87671232876712	-23.842702696874\\
2.89041095890411	-23.8115280084425\\
2.9	-23.7895385928642\\
2.9041095890411	-23.7800715749031\\
2.91780821917808	-23.748321381002\\
2.93150684931507	-23.7162586334742\\
2.94520547945205	-23.6838638825007\\
2.95890410958904	-23.6511176782625\\
2.97260273972603	-23.6180005709406\\
2.98630136986301	-23.584493110716\\
3	-23.5505758477696\\
3	-23.5505758477696\\
3.01369863013699	-23.5162344021408\\
3.02739726027397	-23.4814746733034\\
3.04109589041096	-23.4463076305893\\
3.05479452054795	-23.4107442433306\\
3.06849315068493	-23.3747954808593\\
3.08219178082192	-23.3384723125076\\
3.0958904109589	-23.3017857076074\\
3.1	-23.2907104959256\\
3.10958904109589	-23.264744571721\\
3.12328767123288	-23.2273365048445\\
3.13698630136986	-23.1895365378332\\
3.15068493150685	-23.1513195390884\\
3.16438356164384	-23.1126603770111\\
3.17808219178082	-23.0735339200025\\
3.19178082191781	-23.0339150364638\\
3.2	-23.0098968868611\\
3.20547945205479	-22.9937789887946\\
3.21917808219178	-22.9531163560799\\
3.23287671232877	-22.9119376143218\\
3.24657534246575	-22.8702545692663\\
3.26027397260274	-22.8280790266597\\
3.27397260273973	-22.7854227922482\\
3.28767123287671	-22.742297671778\\
3.3	-22.7030939232239\\
3.3013698630137	-22.6987154671581\\
3.31506849315068	-22.6546828882636\\
3.32876712328767	-22.6101915146833\\
3.34246575342466	-22.5652301286492\\
3.35616438356164	-22.5197875123933\\
3.36986301369863	-22.4738524481474\\
3.38356164383562	-22.4274137181436\\
3.3972602739726	-22.3804601046137\\
3.4	-22.371006608721\\
3.41095890410959	-22.3329784410601\\
3.42465753424658	-22.2849411586549\\
3.43835616438356	-22.2363142334031\\
3.45205479452055	-22.1870636108611\\
3.46575342465753	-22.1371552365851\\
3.47945205479452	-22.0865550561312\\
3.49315068493151	-22.0352290150557\\
3.5	-22.0092831547712\\
3.50684931506849	-21.9831430183988\\
3.52054794520548	-21.9302620393295\\
3.53424657534247	-21.8765501191461\\
3.54794520547945	-21.8219712586308\\
3.56164383561644	-21.7664894585655\\
3.57534246575342	-21.7100687197325\\
3.58904109589041	-21.6526730429138\\
3.6	-21.6060303546347\\
3.6027397260274	-21.5942664647856\\
3.61643835616438	-21.5348206315783\\
3.63013698630137	-21.4743241674424\\
3.64383561643836	-21.4127679937523\\
3.65753424657534	-21.3501430318824\\
3.67123287671233	-21.2864402032072\\
3.68493150684932	-21.2216504291009\\
3.6986301369863	-21.155764630938\\
3.7	-21.1491154202715\\
3.71232876712329	-21.0887762573069\\
3.72602739726027	-21.020692425938\\
3.73972602739726	-20.9515248548537\\
3.75342465753425	-20.8812852655432\\
3.76712328767123	-20.8099853794957\\
3.78082191780822	-20.7376369182003\\
3.79452054794521	-20.6642516031461\\
3.8	-20.6346097836856\\
3.80821917808219	-20.5898405127455\\
3.82191780821918	-20.5144051030749\\
3.83561643835616	-20.4379394229179\\
3.84931506849315	-20.3604373305167\\
3.86301369863014	-20.2818926841135\\
3.87671232876712	-20.2022993419503\\
3.89041095890411	-20.1216511622696\\
3.9	-20.0645665192587\\
3.9041095890411	-20.0399420577497\\
3.91780821917808	-19.9571701528298\\
3.93150684931507	-19.8733407111758\\
3.94520547945205	-19.7884596879967\\
3.95890410958904	-19.7025330385016\\
3.97260273972603	-19.6155667178994\\
3.98630136986301	-19.5275666813993\\
4	-19.4385388842104\\
4	-19.4385388842104\\
4.01369863013699	-19.3484970639278\\
4.02739726027397	-19.2574860876909\\
4.04109589041096	-19.1655586050253\\
4.05479452054795	-19.0727672654567\\
4.06849315068493	-18.9791647185106\\
4.08219178082192	-18.8848036137126\\
4.0958904109589	-18.7897366005883\\
4.1	-18.7610867156314\\
4.10958904109589	-18.6940182865697\\
4.12328767123288	-18.5977234917621\\
4.13698630136986	-18.5009389606637\\
4.15068493150685	-18.4037515918933\\
4.16438356164384	-18.3062482840698\\
4.17808219178082	-18.2085159358123\\
4.19178082191781	-18.1106414457395\\
4.2	-18.0518846734501\\
4.20547945205479	-18.0127121874787\\
4.21917808219178	-17.9148340005958\\
4.23287671232877	-17.8171367125656\\
4.24657534246575	-17.7197517540146\\
4.26027397260274	-17.6228105555696\\
4.27397260273973	-17.5264445478574\\
4.28767123287671	-17.4307851615047\\
4.3	-17.3454045024626\\
4.3013698630137	-17.3359638146656\\
4.31506849315068	-17.242095374365\\
4.32876712328767	-17.1492455281985\\
4.34246575342466	-17.0574708712425\\
4.35616438356164	-16.966827998573\\
4.36986301369863	-16.8773735052665\\
4.38356164383562	-16.7891639863992\\
4.3972602739726	-16.7022560370472\\
4.4	-16.6850356158853\\
4.41095890410959	-16.616701777924\\
4.42465753424658	-16.5325202614052\\
4.43835616438356	-16.4497157185395\\
4.45205479452055	-16.3682923104637\\
4.46575342465753	-16.2882541983146\\
4.47945205479452	-16.209605543229\\
4.49315068493151	-16.1323505063436\\
4.5	-16.0942468950812\\
4.50684931506849	-16.0564933112421\\
4.52054794520548	-15.9820396177856\\
4.53424657534247	-15.9089965221131\\
4.54794520547945	-15.8373711828102\\
4.56164383561644	-15.7671707584625\\
4.57534246575342	-15.6984024076556\\
4.58904109589041	-15.6310732889753\\
4.6	-15.5782510517317\\
4.6027397260274	-15.5651905230391\\
4.61643835616438	-15.5007531812291\\
4.63013698630137	-15.4377423760197\\
4.64383561643836	-15.3761367899278\\
4.65753424657534	-15.31591510547\\
4.67123287671233	-15.2570560051629\\
4.68493150684932	-15.1995381715232\\
4.6986301369863	-15.1433402870677\\
4.7	-15.1377922751042\\
4.71232876712329	-15.0884398064938\\
4.72602739726027	-15.0348075434961\\
4.73972602739726	-14.9824120767677\\
4.75342465753425	-14.9312219833174\\
4.76712328767123	-14.8812058401543\\
4.78082191780822	-14.832332224287\\
4.79452054794521	-14.7845697127245\\
4.8	-14.7657687785548\\
4.80821917808219	-14.7378872745295\\
4.82191780821918	-14.6922597450509\\
4.83561643835616	-14.6476664755166\\
4.84931506849315	-14.6040869333185\\
4.86301369863014	-14.5615005858487\\
4.87671232876712	-14.5198869004989\\
4.89041095890411	-14.4792253446612\\
4.9	-14.4513177774229\\
4.9041095890411	-14.4394952459539\\
4.91780821917808	-14.4006651176586\\
4.93150684931507	-14.3626851420057\\
4.94520547945205	-14.325503725583\\
4.95890410958904	-14.2890692749782\\
4.97260273972603	-14.2533301967791\\
4.98630136986301	-14.2182348975733\\
5	-14.1837317839488\\
5	-14.1837317839488\\
5.1	-13.9461291058103\\
5.2	-13.7238533832226\\
};
\addlegendentry{\small MMSE}

\end{axis}
\end{tikzpicture}%

==> Figs/Figures/figure2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=2in,
at={(1.989in,1.234in)},
scale only axis,
xmin=1,
xmax=5,
xtick={1, 2, 3, 4, 5},
xticklabels={\small $1$, \small $2$, \small $3$,\small $4$,\small $5$},
xlabel style={font=\color{white!15!black}},
xlabel={$\rho = N/K$ },
ymin=-28,
ymax=-9,
ytick={-25, -20, -15, -10},
yticklabels={\small $-25$, \small $-20$, \small $-15$, \small $-10$},
ylabel style={font=\color{white!15!black}},
ylabel={$\log \rm MSE$ in $\left[ \mathrm{dB} \right]$},
axis background/.style={fill=white},
legend style={at={(0.03,0.53)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	-27.6680125064539\\
1.4	-26.3347780516625\\
1.8	-25.6890724284933\\
2.2	-18.6124659293029\\
2.6	-15.7068016835133\\
3	-14.3790057773402\\
3.4	-13.5034869573557\\
3.8	-13.0855039293411\\
4.2	-12.6228858322278\\
4.6	-12.3090799434198\\
5	-12.098868964284\\
};
\addlegendentry{\small $M=2$}

\addplot [color=mycolor1, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	-27.6398142830458\\
1.4	-26.8735716001914\\
1.8	-26.3245723459321\\
2.2	-25.1051092001109\\
2.6	-24.3849302858867\\
3	-21.6933764857545\\
3.4	-17.3377496515027\\
3.8	-15.7571197355984\\
4.2	-14.7175336080942\\
4.6	-14.0391944862388\\
5	-13.652153865766\\
};
\addlegendentry{\small $M=3$}

\addplot [color=mycolor2, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	-27.609650891497\\
1.4	-27.1288649043888\\
1.8	-26.6484940612708\\
2.2	-25.912703034007\\
2.6	-25.401625075944\\
3	-24.6234079840228\\
3.4	-24.1010113266865\\
3.8	-23.3450347427674\\
4.2	-22.5216650101651\\
4.6	-21.5697185995508\\
5	-19.9037189839748\\
};
\addlegendentry{\small $M=5$}

\addplot [color=mycolor3, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	-27.6891267459308\\
1.4	-27.1522722657467\\
1.8	-26.7784521660206\\
2.2	-26.1824617398639\\
2.6	-25.683923261821\\
3	-25.1467090097853\\
3.4	-24.6591298111193\\
3.8	-24.1980564192791\\
4.2	-23.7685832107615\\
4.6	-23.2997256746433\\
5	-22.9153263081532\\
};
\addlegendentry{\small $M=8$}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.8	-25.6439813517587\\
0.815068493150685	-25.6133490034277\\
0.83013698630137	-25.582770384946\\
0.845205479452055	-25.552241118326\\
0.86027397260274	-25.5217568255799\\
0.875342465753425	-25.4913131287201\\
0.89041095890411	-25.4609056497587\\
0.905479452054795	-25.430530010708\\
0.920547945205479	-25.4001818335803\\
0.935616438356164	-25.369856740388\\
0.950684931506849	-25.3395503531432\\
0.965753424657534	-25.3092582938582\\
0.980821917808219	-25.2789761845454\\
0.995890410958904	-25.2486996472169\\
1	-25.2404428011841\\
1.01095890410959	-25.2184243038851\\
1.02602739726027	-25.1881457765622\\
1.04109589041096	-25.1578596872605\\
1.05616438356164	-25.1275616579923\\
1.07123287671233	-25.0972473107698\\
1.08630136986301	-25.0669122676053\\
1.1013698630137	-25.0365521505111\\
1.11643835616438	-25.0061625814995\\
1.13150684931507	-24.9757391825828\\
1.14657534246575	-24.9452775757731\\
1.16164383561644	-24.9147733830828\\
1.17671232876712	-24.8842222265241\\
1.19178082191781	-24.8536197281094\\
1.2	-24.8369042506094\\
1.20684931506849	-24.8229614869297\\
1.22191780821918	-24.7922424426791\\
1.23698630136986	-24.7614567925884\\
1.25205479452055	-24.7305986942804\\
1.26712328767123	-24.6996623053781\\
1.28219178082192	-24.6686417835044\\
1.2972602739726	-24.6375312862822\\
1.31232876712329	-24.6063249713345\\
1.32739726027397	-24.5750169962841\\
1.34246575342466	-24.5436015187539\\
1.35753424657534	-24.512072696367\\
1.37260273972603	-24.4804246867461\\
1.38767123287671	-24.4486516475142\\
1.4	-24.4225584450731\\
1.4027397260274	-24.4167477371065\\
1.41780821917808	-24.384707333787\\
1.43287671232877	-24.3525253320363\\
1.44794520547945	-24.3201967003561\\
1.46301369863014	-24.2877164072478\\
1.47808219178082	-24.2550794212131\\
1.49315068493151	-24.2222807107535\\
1.50821917808219	-24.1893152443705\\
1.52328767123288	-24.1561779905658\\
1.53835616438356	-24.1228639178408\\
1.55342465753425	-24.0893679946971\\
1.56849315068493	-24.0556851896363\\
1.58356164383562	-24.02181047116\\
1.5986301369863	-23.9877388077697\\
1.6	-23.9846314440706\\
1.61369863013699	-23.9534652598992\\
1.62876712328767	-23.9189853716385\\
1.64383561643836	-23.884294845569\\
1.65890410958904	-23.8493893843636\\
1.67397260273973	-23.8142646906957\\
1.68904109589041	-23.7789164672385\\
1.7041095890411	-23.7433404166651\\
1.71917808219178	-23.7075322416487\\
1.73424657534247	-23.6714876448625\\
1.74931506849315	-23.6352023289797\\
1.76438356164384	-23.5986719966735\\
1.77945205479452	-23.5618923506171\\
1.79452054794521	-23.5248590934836\\
1.8	-23.5113287362988\\
1.80958904109589	-23.487567971455\\
1.82465753424658	-23.4500152964521\\
1.83972602739726	-23.4121977760327\\
1.85479452054795	-23.3741121258729\\
1.86986301369863	-23.3357550616486\\
1.88493150684932	-23.2971232990359\\
1.9	-23.2582135537107\\
1.91506849315068	-23.2190225413491\\
1.93013698630137	-23.1795469776271\\
1.94520547945206	-23.1397835782207\\
1.96027397260274	-23.0997290588058\\
1.97534246575342	-23.0593801350586\\
1.99041095890411	-23.018733522655\\
2	-22.992710998915\\
2.00547945205479	-22.977785944345\\
2.02054794520548	-22.9365344676203\\
2.03561643835616	-22.8949766529351\\
2.05068493150685	-22.8531100986552\\
2.06575342465753	-22.8109324031463\\
2.08082191780822	-22.7684411647742\\
2.0958904109589	-22.7256339819046\\
2.11095890410959	-22.6825084529033\\
2.12602739726027	-22.6390621761361\\
2.14109589041096	-22.5952927499688\\
2.15616438356164	-22.551197772767\\
2.17123287671233	-22.5067748428966\\
2.18630136986301	-22.4620215587233\\
2.2	-22.4210480629308\\
2.2013698630137	-22.4169355187837\\
2.21643835616438	-22.3715146159929\\
2.23150684931507	-22.325757641599\\
2.24657534246575	-22.2796635576035\\
2.26164383561644	-22.2332313260078\\
2.27671232876712	-22.1864599088133\\
2.29178082191781	-22.1393482680215\\
2.30684931506849	-22.0918953656337\\
2.32191780821918	-22.0441001636515\\
2.33698630136986	-21.9959616240762\\
2.35205479452055	-21.9474787089092\\
2.36712328767123	-21.898650380152\\
2.38219178082192	-21.849475599806\\
2.3972602739726	-21.7999533298726\\
2.4	-21.7909118660959\\
2.41232876712329	-21.7500827227651\\
2.42739726027397	-21.6998642588164\\
2.44246575342466	-21.6492989838486\\
2.45753424657534	-21.5983879457734\\
2.47260273972603	-21.5471321925025\\
2.48767123287671	-21.4955327719474\\
2.5027397260274	-21.4435907320199\\
2.51780821917808	-21.3913071206315\\
2.53287671232877	-21.338682985694\\
2.54794520547945	-21.2857193751189\\
2.56301369863014	-21.2324173368179\\
2.57808219178082	-21.1787779187027\\
2.59315068493151	-21.1248021686848\\
2.6	-21.1001568361907\\
2.60821917808219	-21.0704912075404\\
2.62328767123288	-21.0158475219148\\
2.63835616438356	-20.9608748115099\\
2.65342465753425	-20.9055768181947\\
2.66849315068493	-20.849957283838\\
2.68356164383562	-20.7940199503086\\
2.6986301369863	-20.7377685594755\\
2.71369863013699	-20.6812068532074\\
2.72876712328767	-20.6243385733733\\
2.74383561643836	-20.567167461842\\
2.75890410958904	-20.5096972604824\\
2.77397260273973	-20.4519317111634\\
2.78904109589041	-20.3938745557538\\
2.8	-20.3514701490611\\
2.8041095890411	-20.3355295480907\\
2.81917808219178	-20.2769016104759\\
2.83424657534247	-20.2179977977911\\
2.84931506849315	-20.1588253918735\\
2.86438356164384	-20.0993916745601\\
2.87945205479452	-20.039703927688\\
2.89452054794521	-19.9797694330943\\
2.90958904109589	-19.9195954726161\\
2.92465753424658	-19.8591893280904\\
2.93972602739726	-19.7985582813543\\
2.95479452054795	-19.7377096142449\\
2.96986301369863	-19.6766506085993\\
2.98493150684932	-19.6153885462544\\
3	-19.5539307090475\\
3	-19.5539307090475\\
3.01506849315069	-19.4922850413186\\
3.03013698630137	-19.4304621374199\\
3.04520547945206	-19.3684732542066\\
3.06027397260274	-19.3063296485342\\
3.07534246575343	-19.2440425772577\\
3.09041095890411	-19.1816232972325\\
3.10547945205479	-19.1190830653138\\
3.12054794520548	-19.0564331383569\\
3.13561643835616	-18.993684773217\\
3.15068493150685	-18.9308492267493\\
3.16575342465753	-18.8679377558092\\
3.18082191780822	-18.8049616172519\\
3.1958904109589	-18.7419320679327\\
3.2	-18.7247344012616\\
3.21095890410959	-18.6788606424797\\
3.22602739726027	-18.6157614856106\\
3.24109589041096	-18.5526501721399\\
3.25616438356164	-18.4895422915301\\
3.27123287671233	-18.4264534332439\\
3.28630136986301	-18.3633991867438\\
3.3013698630137	-18.3003951414925\\
3.31643835616438	-18.2374568869526\\
3.33150684931507	-18.1746000125866\\
3.34657534246575	-18.1118401078573\\
3.36164383561644	-18.0491927622271\\
3.37671232876712	-17.9866735651588\\
3.39178082191781	-17.9242981061148\\
3.4	-17.8903412874447\\
3.40684931506849	-17.8620820435238\\
3.42191780821918	-17.8000430198236\\
3.43698630136986	-17.7382009113941\\
3.45205479452055	-17.6765757137881\\
3.46712328767123	-17.6151874225583\\
3.48219178082192	-17.5540560332576\\
3.4972602739726	-17.4932015414386\\
3.51232876712329	-17.4326439426543\\
3.52739726027397	-17.3724032324573\\
3.54246575342466	-17.3124994064004\\
3.55753424657534	-17.2529524600366\\
3.57260273972603	-17.1937823889184\\
3.58767123287671	-17.1350091885987\\
3.6	-17.0872311892046\\
3.6027397260274	-17.0766528395115\\
3.61780821917808	-17.0187292305688\\
3.63287671232877	-16.961244642693\\
3.64794520547945	-16.9042039791069\\
3.66301369863014	-16.8476121430332\\
3.67808219178082	-16.7914740376947\\
3.69315068493151	-16.7357945663142\\
3.70821917808219	-16.6805786321146\\
3.72328767123288	-16.6258311383186\\
3.73835616438356	-16.5715569881489\\
3.75342465753425	-16.5177610848285\\
3.76849315068493	-16.46444833158\\
3.78356164383562	-16.4116236316263\\
3.7986301369863	-16.3592918881901\\
3.8	-16.3545590705513\\
3.81369863013699	-16.3074571093158\\
3.82876712328767	-16.2561185935128\\
3.84383561643836	-16.2052740960032\\
3.85890410958904	-16.1549213711134\\
3.87397260273973	-16.1050581731701\\
3.88904109589041	-16.0556822564999\\
3.9041095890411	-16.0067913754295\\
3.91917808219178	-15.9583832842854\\
3.93424657534247	-15.9104557373943\\
3.94931506849315	-15.8630064890829\\
3.96438356164384	-15.8160332936776\\
3.97945205479452	-15.7695339055053\\
3.99452054794521	-15.7235060788924\\
4	-15.7068851648119\\
4.00958904109589	-15.6779474407205\\
4.02465753424658	-15.6328539607133\\
4.03972602739726	-15.5882204496986\\
4.05479452054795	-15.5440416947243\\
4.06986301369863	-15.5003124828386\\
4.08493150684932	-15.4570276010893\\
4.1	-15.4141818365244\\
4.11506849315069	-15.3717699761919\\
4.13013698630137	-15.3297868071399\\
4.14520547945205	-15.2882271164163\\
4.16027397260274	-15.247085691069\\
4.17534246575342	-15.2063573181462\\
4.19041095890411	-15.1660367846956\\
4.2	-15.1405882243906\\
4.20547945205479	-15.1261188663858\\
4.22054794520548	-15.0865977843035\\
4.23561643835617	-15.0474669665141\\
4.25068493150685	-15.0087197800952\\
4.26575342465754	-14.9703495921243\\
4.28082191780822	-14.9323497696789\\
4.2958904109589	-14.8947136798366\\
4.31095890410959	-14.8574346896749\\
4.32602739726027	-14.8205061662713\\
4.34109589041096	-14.7839214767032\\
4.35616438356164	-14.7476739880484\\
4.37123287671233	-14.7117570673842\\
4.38630136986301	-14.6761640817882\\
4.4	-14.6440823414121\\
4.4013698630137	-14.6408883981953\\
4.41643835616438	-14.6059231377745\\
4.43150684931507	-14.5712606717089\\
4.44657534246575	-14.5368932286259\\
4.46164383561644	-14.5028130371529\\
4.47671232876712	-14.4690123259174\\
4.49178082191781	-14.4354833235468\\
4.50684931506849	-14.4022182586685\\
4.52191780821918	-14.3692093599099\\
4.53698630136986	-14.3364488558985\\
4.55205479452055	-14.3039289752617\\
4.56712328767123	-14.2716419466269\\
4.58219178082192	-14.2395799986215\\
4.5972602739726	-14.2077353598729\\
4.6	-14.2019681656008\\
4.61232876712329	-14.1761001902252\\
4.62739726027397	-14.1446661698306\\
4.64246575342466	-14.1134247745669\\
4.65753424657534	-14.0823674795569\\
4.67260273972603	-14.0514857599235\\
4.68767123287671	-14.0207710907896\\
4.7027397260274	-13.9902149472781\\
4.71780821917808	-13.9598088045118\\
4.73287671232877	-13.9295441376136\\
4.74794520547945	-13.8994124217065\\
4.76301369863014	-13.8694051319132\\
4.77808219178082	-13.8395137433566\\
4.79315068493151	-13.8097297311597\\
4.8	-13.7962247343628\\
4.80821917808219	-13.7800446074761\\
4.82328767123288	-13.7504505786152\\
4.83835616438356	-13.7209404673807\\
4.85342465753425	-13.691507118006\\
4.86849315068493	-13.6621433747245\\
4.88356164383562	-13.6328420817696\\
4.8986301369863	-13.6035960833746\\
4.91369863013699	-13.5743982237731\\
4.92876712328767	-13.5452413471984\\
4.94383561643836	-13.5161182978839\\
4.95890410958904	-13.4870219200631\\
4.97397260273973	-13.4579450579694\\
4.98904109589041	-13.4288805558361\\
5	-13.4077464134464\\
5.0041095890411	-13.3998212578967\\
5.01917808219178	-13.3707600083846\\
5.03424657534247	-13.3416896515332\\
5.04931506849315	-13.3126030315759\\
5.06438356164384	-13.2834929927461\\
5.07945205479452	-13.2543523792773\\
5.0945205479452	-13.2251740354029\\
5.10958904109589	-13.1959508053562\\
5.12465753424658	-13.1666755333706\\
5.13972602739726	-13.1373410636797\\
5.15479452054795	-13.1079402405168\\
5.16986301369863	-13.0784659081152\\
5.18493150684932	-13.0489109107085\\
5.2	-13.01926809253\\
};
\addlegendentry{\small LASSO}

\end{axis}
\end{tikzpicture}%

==> Figs/Figures/figure3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=2in,
at={(1.989in,1.234in)},
scale only axis,
xmin=1,
xmax=5,
xtick={1, 2, 3, 4, 5},
xticklabels={\small $1$, \small $2$, \small $3$,\small $4$,\small $5$},
xlabel style={font=\color{white!15!black}},
xlabel={$\rho = N/K$ },
ymin=-27.5,
ymax=-12,
ytick={-25, -20, -15, -10},
yticklabels={\small $-25$, \small $-20$, \small $-15$, \small $-10$},
ylabel style={font=\color{white!15!black}},
ylabel={$\log \rm MSE$ in $\left[ \mathrm{dB} \right]$},
axis background/.style={fill=white},
legend style={at={(0.03,0.45)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	-21.5289438734151\\
1.4	-20.3697578521626\\
1.8	-19.6054500563469\\
2.2	-19.1931532348254\\
2.6	-18.5220113276864\\
3	-17.9126521482833\\
3.4	-17.4486289744648\\
3.8	-17.0212435344138\\
4.2	-16.7039970998796\\
4.6	-16.3611091576719\\
5	-16.0545390684302\\
};
\addlegendentry{\small $M=5$}

\addplot [color=mycolor2, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	-23.0161874888618\\
1.4	-21.9230218408332\\
1.8	-20.9597001132543\\
2.2	-20.2415447348272\\
2.6	-19.7499475040668\\
3	-19.4126684959793\\
3.4	-19.1456782291676\\
3.8	-18.8188615366828\\
4.2	-18.501359430631\\
4.6	-18.2137516473533\\
5	-17.941683155662\\
};
\addlegendentry{\small $M=8$}

\addplot [color=mycolor3, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	-23.9008550050191\\
1.4	-23.1084621450876\\
1.8	-22.3758876288811\\
2.2	-21.6495035249336\\
2.6	-21.1266909316116\\
3	-20.4284471632809\\
3.4	-20.1126447817711\\
3.8	-19.7920128583512\\
4.2	-19.4183119273244\\
4.6	-19.1626294700749\\
5	-19.0472497579753\\
};
\addlegendentry{\small $M=12$}

\addplot [color=mycolor4, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	-25.2298317831302\\
1.4	-24.9091590973074\\
1.8	-24.7602165219492\\
2.2	-24.469034409174\\
2.6	-24.23565569395\\
3	-23.9953884969109\\
3.4	-23.6434933483038\\
3.8	-23.5150490839629\\
4.2	-23.1703018776007\\
4.6	-23.0464231132967\\
5	-22.8186655360212\\
};
\addlegendentry{\small $M=40$}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.8	-26.9123294197972\\
0.9	-26.8123200874996\\
1	-26.7090331369232\\
1	-26.7090331369232\\
1.01369863013699	-26.6945499159162\\
1.02739726027397	-26.6799874424651\\
1.04109589041096	-26.6653512835068\\
1.05479452054795	-26.6506470059783\\
1.06849315068493	-26.6358801768164\\
1.08219178082192	-26.621056362958\\
1.0958904109589	-26.6061811313402\\
1.1	-26.6017093676488\\
1.10958904109589	-26.5912598567037\\
1.12328767123288	-26.576295929633\\
1.13698630136986	-26.561291570166\\
1.15068493150685	-26.5462489832118\\
1.16438356164384	-26.5311703736795\\
1.17808219178082	-26.5160579464781\\
1.19178082191781	-26.5009139065165\\
1.2	-26.4918132256569\\
1.20547945205479	-26.4857404462131\\
1.21917808219178	-26.4705392724085\\
1.23287671232877	-26.4553114611607\\
1.24657534246575	-26.4400580463716\\
1.26027397260274	-26.4247800619429\\
1.27397260273973	-26.4094785417765\\
1.28767123287671	-26.3941545197742\\
1.3	-26.3803445154222\\
1.3013698630137	-26.3788090286334\\
1.31506849315068	-26.3634415028889\\
1.32876712328767	-26.3480466283519\\
1.34246575342466	-26.3326182128682\\
1.35616438356164	-26.3171500642832\\
1.36986301369863	-26.3016359904425\\
1.38356164383562	-26.2860697991917\\
1.3972602739726	-26.2704452983763\\
1.4	-26.2673128561559\\
1.41095890410959	-26.2547555126202\\
1.42465753424658	-26.2389876780494\\
1.43835616438356	-26.2231264363682\\
1.45205479452055	-26.2071564170429\\
1.46575342465753	-26.1910622495399\\
1.47945205479452	-26.1748285633254\\
1.49315068493151	-26.1584399878659\\
1.5	-26.1501828133775\\
1.50684931506849	-26.1418814341516\\
1.52054794520548	-26.1251442882198\\
1.53424657534247	-26.1082264111552\\
1.54794520547945	-26.0911259455664\\
1.56164383561644	-26.0738410340618\\
1.57534246575342	-26.05636981925\\
1.58904109589041	-26.0387104437394\\
1.6	-26.0244462194607\\
1.6027397260274	-26.020861071814\\
1.61643835616438	-26.0028244629755\\
1.63013698630137	-25.9846136292623\\
1.64383561643836	-25.9662429699486\\
1.65753424657534	-25.9477268843084\\
1.67123287671233	-25.9290797716157\\
1.68493150684932	-25.9103160311446\\
1.6986301369863	-25.8914500621691\\
1.7	-25.8895583970758\\
1.71232876712329	-25.872494959791\\
1.72602739726027	-25.853456765132\\
1.73972602739726	-25.8343391453267\\
1.75342465753425	-25.8151457657208\\
1.76712328767123	-25.7958802916597\\
1.78082191780822	-25.7765463884892\\
1.79452054794521	-25.7571477215547\\
1.8	-25.7493709419644\\
1.80821917808219	-25.7376877415616\\
1.82191780821918	-25.7181666875612\\
1.83561643835616	-25.6985823262669\\
1.84931506849315	-25.6789323607951\\
1.86301369863014	-25.6592144942624\\
1.87671232876712	-25.639426429785\\
1.89041095890411	-25.6195658704794\\
1.9	-25.6056191145615\\
1.9041095890411	-25.5996304941658\\
1.91780821917808	-25.5796160214971\\
1.93150684931507	-25.5595148555909\\
1.94520547945205	-25.5393190782111\\
1.95890410958904	-25.5190207711214\\
1.97260273972603	-25.4986120160855\\
1.98630136986301	-25.4780848948674\\
2	-25.4574314892307\\
2	-25.4574314892307\\
2.01369863013699	-25.4366448522416\\
2.02739726027397	-25.4157219221762\\
2.04109589041096	-25.3946606086127\\
2.05479452054795	-25.3734588211297\\
2.06849315068493	-25.3521144693056\\
2.08219178082192	-25.3306254627186\\
2.0958904109589	-25.3089897109473\\
2.1	-25.302470057587\\
2.10958904109589	-25.2872052486338\\
2.12328767123288	-25.2652714015298\\
2.13698630136986	-25.2431882570728\\
2.15068493150685	-25.2209559125446\\
2.16438356164384	-25.1985744652273\\
2.17808219178082	-25.1760440124028\\
2.19178082191781	-25.1533646513531\\
2.2	-25.1396855992445\\
2.20547945205479	-25.1305365386201\\
2.21917808219178	-25.1075621344736\\
2.23287671232877	-25.0844468918076\\
2.24657534246575	-25.0611964635181\\
2.26027397260274	-25.0378165025013\\
2.27397260273973	-25.0143126616532\\
2.28767123287671	-24.99069059387\\
2.3	-24.9693343209541\\
2.3013698630137	-24.9669559510134\\
2.31506849315068	-24.9431130125743\\
2.32876712328767	-24.9191619802286\\
2.34246575342466	-24.8951023017276\\
2.35616438356164	-24.8709334248221\\
2.36986301369863	-24.8466547972634\\
2.38356164383562	-24.8222658668023\\
2.3972602739726	-24.7977660811901\\
2.4	-24.7928527728516\\
2.41095890410959	-24.7731548522228\\
2.42465753424658	-24.7484313259672\\
2.43835616438356	-24.7235945293898\\
2.45205479452055	-24.698643488895\\
2.46575342465753	-24.6735772308872\\
2.47945205479452	-24.6483947817709\\
2.49315068493151	-24.6230951679507\\
2.5	-24.6104011200279\\
2.50684931506849	-24.5976772729444\\
2.52054794520548	-24.5721366938796\\
2.53424657534247	-24.5464657414937\\
2.54794520547945	-24.5206565836374\\
2.56164383561644	-24.4947013881613\\
2.57534246575342	-24.4685923229164\\
2.58904109589041	-24.4423215557531\\
2.6	-24.4211832534371\\
2.6027397260274	-24.4158812555869\\
2.61643835616438	-24.3892638170041\\
2.63013698630137	-24.3624621380933\\
2.64383561643836	-24.3354691850704\\
2.65753424657534	-24.3082779241511\\
2.67123287671233	-24.2808813215513\\
2.68493150684932	-24.2532723434868\\
2.6986301369863	-24.2254439561734\\
2.7	-24.2226487791327\\
2.71232876712329	-24.1973899474999\\
2.72602739726027	-24.1691085496029\\
2.73972602739726	-24.1405994903119\\
2.75342465753425	-24.1118624985835\\
2.76712328767123	-24.0828973033743\\
2.78082191780822	-24.0537036336408\\
2.79452054794521	-24.0242812183397\\
2.8	-24.0124481427466\\
2.80821917808219	-23.9946295094484\\
2.82191780821918	-23.9647438145156\\
2.83561643835616	-23.9346162507005\\
2.84931506849315	-23.9042388530943\\
2.86301369863014	-23.8736036567884\\
2.87671232876712	-23.842702696874\\
2.89041095890411	-23.8115280084425\\
2.9	-23.7895385928642\\
2.9041095890411	-23.7800715749031\\
2.91780821917808	-23.748321381002\\
2.93150684931507	-23.7162586334742\\
2.94520547945205	-23.6838638825007\\
2.95890410958904	-23.6511176782625\\
2.97260273972603	-23.6180005709406\\
2.98630136986301	-23.584493110716\\
3	-23.5505758477696\\
3	-23.5505758477696\\
3.01369863013699	-23.5162344021408\\
3.02739726027397	-23.4814746733034\\
3.04109589041096	-23.4463076305893\\
3.05479452054795	-23.4107442433306\\
3.06849315068493	-23.3747954808593\\
3.08219178082192	-23.3384723125076\\
3.0958904109589	-23.3017857076074\\
3.1	-23.2907104959256\\
3.10958904109589	-23.264744571721\\
3.12328767123288	-23.2273365048445\\
3.13698630136986	-23.1895365378332\\
3.15068493150685	-23.1513195390884\\
3.16438356164384	-23.1126603770111\\
3.17808219178082	-23.0735339200025\\
3.19178082191781	-23.0339150364638\\
3.2	-23.0098968868611\\
3.20547945205479	-22.9937789887946\\
3.21917808219178	-22.9531163560799\\
3.23287671232877	-22.9119376143218\\
3.24657534246575	-22.8702545692663\\
3.26027397260274	-22.8280790266597\\
3.27397260273973	-22.7854227922482\\
3.28767123287671	-22.742297671778\\
3.3	-22.7030939232239\\
3.3013698630137	-22.6987154671581\\
3.31506849315068	-22.6546828882636\\
3.32876712328767	-22.6101915146833\\
3.34246575342466	-22.5652301286492\\
3.35616438356164	-22.5197875123933\\
3.36986301369863	-22.4738524481474\\
3.38356164383562	-22.4274137181436\\
3.3972602739726	-22.3804601046137\\
3.4	-22.371006608721\\
3.41095890410959	-22.3329784410601\\
3.42465753424658	-22.2849411586549\\
3.43835616438356	-22.2363142334031\\
3.45205479452055	-22.1870636108611\\
3.46575342465753	-22.1371552365851\\
3.47945205479452	-22.0865550561312\\
3.49315068493151	-22.0352290150557\\
3.5	-22.0092831547712\\
3.50684931506849	-21.9831430183988\\
3.52054794520548	-21.9302620393295\\
3.53424657534247	-21.8765501191461\\
3.54794520547945	-21.8219712586308\\
3.56164383561644	-21.7664894585655\\
3.57534246575342	-21.7100687197325\\
3.58904109589041	-21.6526730429138\\
3.6	-21.6060303546347\\
3.6027397260274	-21.5942664647856\\
3.61643835616438	-21.5348206315783\\
3.63013698630137	-21.4743241674424\\
3.64383561643836	-21.4127679937523\\
3.65753424657534	-21.3501430318824\\
3.67123287671233	-21.2864402032072\\
3.68493150684932	-21.2216504291009\\
3.6986301369863	-21.155764630938\\
3.7	-21.1491154202715\\
3.71232876712329	-21.0887762573069\\
3.72602739726027	-21.020692425938\\
3.73972602739726	-20.9515248548537\\
3.75342465753425	-20.8812852655432\\
3.76712328767123	-20.8099853794957\\
3.78082191780822	-20.7376369182003\\
3.79452054794521	-20.6642516031461\\
3.8	-20.6346097836856\\
3.80821917808219	-20.5898405127455\\
3.82191780821918	-20.5144051030749\\
3.83561643835616	-20.4379394229179\\
3.84931506849315	-20.3604373305167\\
3.86301369863014	-20.2818926841135\\
3.87671232876712	-20.2022993419503\\
3.89041095890411	-20.1216511622696\\
3.9	-20.0645665192587\\
3.9041095890411	-20.0399420577497\\
3.91780821917808	-19.9571701528298\\
3.93150684931507	-19.8733407111758\\
3.94520547945205	-19.7884596879967\\
3.95890410958904	-19.7025330385016\\
3.97260273972603	-19.6155667178994\\
3.98630136986301	-19.5275666813993\\
4	-19.4385388842104\\
4	-19.4385388842104\\
4.01369863013699	-19.3484970639278\\
4.02739726027397	-19.2574860876909\\
4.04109589041096	-19.1655586050253\\
4.05479452054795	-19.0727672654567\\
4.06849315068493	-18.9791647185106\\
4.08219178082192	-18.8848036137126\\
4.0958904109589	-18.7897366005883\\
4.1	-18.7610867156314\\
4.10958904109589	-18.6940182865697\\
4.12328767123288	-18.5977234917621\\
4.13698630136986	-18.5009389606637\\
4.15068493150685	-18.4037515918933\\
4.16438356164384	-18.3062482840698\\
4.17808219178082	-18.2085159358123\\
4.19178082191781	-18.1106414457395\\
4.2	-18.0518846734501\\
4.20547945205479	-18.0127121874787\\
4.21917808219178	-17.9148340005958\\
4.23287671232877	-17.8171367125656\\
4.24657534246575	-17.7197517540146\\
4.26027397260274	-17.6228105555696\\
4.27397260273973	-17.5264445478574\\
4.28767123287671	-17.4307851615047\\
4.3	-17.3454045024626\\
4.3013698630137	-17.3359638146656\\
4.31506849315068	-17.242095374365\\
4.32876712328767	-17.1492455281985\\
4.34246575342466	-17.0574708712425\\
4.35616438356164	-16.966827998573\\
4.36986301369863	-16.8773735052665\\
4.38356164383562	-16.7891639863992\\
4.3972602739726	-16.7022560370472\\
4.4	-16.6850356158853\\
4.41095890410959	-16.616701777924\\
4.42465753424658	-16.5325202614052\\
4.43835616438356	-16.4497157185395\\
4.45205479452055	-16.3682923104637\\
4.46575342465753	-16.2882541983146\\
4.47945205479452	-16.209605543229\\
4.49315068493151	-16.1323505063436\\
4.5	-16.0942468950812\\
4.50684931506849	-16.0564933112421\\
4.52054794520548	-15.9820396177856\\
4.53424657534247	-15.9089965221131\\
4.54794520547945	-15.8373711828102\\
4.56164383561644	-15.7671707584625\\
4.57534246575342	-15.6984024076556\\
4.58904109589041	-15.6310732889753\\
4.6	-15.5782510517317\\
4.6027397260274	-15.5651905230391\\
4.61643835616438	-15.5007531812291\\
4.63013698630137	-15.4377423760197\\
4.64383561643836	-15.3761367899278\\
4.65753424657534	-15.31591510547\\
4.67123287671233	-15.2570560051629\\
4.68493150684932	-15.1995381715232\\
4.6986301369863	-15.1433402870677\\
4.7	-15.1377922751042\\
4.71232876712329	-15.0884398064938\\
4.72602739726027	-15.0348075434961\\
4.73972602739726	-14.9824120767677\\
4.75342465753425	-14.9312219833174\\
4.76712328767123	-14.8812058401543\\
4.78082191780822	-14.832332224287\\
4.79452054794521	-14.7845697127245\\
4.8	-14.7657687785548\\
4.80821917808219	-14.7378872745295\\
4.82191780821918	-14.6922597450509\\
4.83561643835616	-14.6476664755166\\
4.84931506849315	-14.6040869333185\\
4.86301369863014	-14.5615005858487\\
4.87671232876712	-14.5198869004989\\
4.89041095890411	-14.4792253446612\\
4.9	-14.4513177774229\\
4.9041095890411	-14.4394952459539\\
4.91780821917808	-14.4006651176586\\
4.93150684931507	-14.3626851420057\\
4.94520547945205	-14.325503725583\\
4.95890410958904	-14.2890692749782\\
4.97260273972603	-14.2533301967791\\
4.98630136986301	-14.2182348975733\\
5	-14.1837317839488\\
5	-14.1837317839488\\
5.1	-13.9461291058103\\
5.2	-13.7238533832226\\
};
\addlegendentry{\small MMSE}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.8	-24.1821882035281\\
0.815068493150685	-24.1531317338012\\
0.83013698630137	-24.1241161932108\\
0.845205479452055	-24.0951382467903\\
0.86027397260274	-24.0661945595731\\
0.875342465753425	-24.0372817965923\\
0.89041095890411	-24.0083966228815\\
0.905479452054795	-23.9795357034737\\
0.920547945205479	-23.9506957034025\\
0.935616438356164	-23.921873287701\\
0.950684931506849	-23.8930651214027\\
0.965753424657534	-23.8642678695407\\
0.980821917808219	-23.8354781971485\\
0.995890410958904	-23.8066927692594\\
1	-23.7988424961844\\
1.01095890410959	-23.7779082509066\\
1.02602739726027	-23.7491213071235\\
1.04109589041096	-23.7203286029434\\
1.05616438356164	-23.6915268033996\\
1.07123287671233	-23.6627125735255\\
1.08630136986301	-23.6338825783543\\
1.1013698630137	-23.6050334829193\\
1.11643835616438	-23.576161952254\\
1.13150684931507	-23.5472646513915\\
1.14657534246575	-23.5183382453653\\
1.16164383561644	-23.4893793992085\\
1.17671232876712	-23.4603847779546\\
1.19178082191781	-23.4313510466369\\
1.2	-23.4154967888408\\
1.20684931506849	-23.4022748578419\\
1.22191780821918	-23.373152506088\\
1.23698630136986	-23.3439798827186\\
1.25205479452055	-23.3147528575688\\
1.26712328767123	-23.2854673004741\\
1.28219178082192	-23.2561190812697\\
1.2972602739726	-23.2267040697909\\
1.31232876712329	-23.197218135873\\
1.32739726027397	-23.1676571493512\\
1.34246575342466	-23.1380169800609\\
1.35753424657534	-23.1082934978374\\
1.37260273972603	-23.0784825725159\\
1.38767123287671	-23.0485800739317\\
1.4	-23.0240433950877\\
1.4027397260274	-23.0185818718953\\
1.41780821917808	-22.9884838294724\\
1.43287671232877	-22.9582817938914\\
1.44794520547945	-22.9279716101094\\
1.46301369863014	-22.8975491230836\\
1.47808219178082	-22.8670101777711\\
1.49315068493151	-22.8363506191291\\
1.50821917808219	-22.8055662921149\\
1.52328767123288	-22.7746530416855\\
1.53835616438356	-22.7436067127983\\
1.55342465753425	-22.7124231504103\\
1.56849315068493	-22.6810981994788\\
1.58356164383562	-22.649627704961\\
1.5986301369863	-22.6180075118139\\
1.6	-22.6151253821277\\
1.61369863013699	-22.5862335628827\\
1.62876712328767	-22.5543023160006\\
1.64383561643836	-22.5222103977595\\
1.65890410958904	-22.4899544348492\\
1.67397260273973	-22.4575310539594\\
1.68904109589041	-22.4249368817799\\
1.7041095890411	-22.3921685450006\\
1.71917808219178	-22.3592226703112\\
1.73424657534247	-22.3260958844014\\
1.74931506849315	-22.2927848139612\\
1.76438356164384	-22.2592860856803\\
1.77945205479452	-22.2255963262484\\
1.79452054794521	-22.1917121623553\\
1.8	-22.1793417898106\\
1.80958904109589	-22.1576302521889\\
1.82465753424658	-22.1233476635019\\
1.83972602739726	-22.0888617504675\\
1.85479452054795	-22.0541698731357\\
1.86986301369863	-22.0192693915569\\
1.88493150684932	-21.9841576657811\\
1.9	-21.9488320558587\\
1.91506849315068	-21.9132899218397\\
1.93013698630137	-21.8775286237744\\
1.94520547945206	-21.8415455217129\\
1.96027397260274	-21.8053379757055\\
1.97534246575342	-21.7689033458024\\
1.99041095890411	-21.7322389920537\\
2	-21.7087863143831\\
2.00547945205479	-21.695342279294\\
2.02054794520548	-21.6582108055193\\
2.03561643835616	-21.6208425021342\\
2.05068493150685	-21.5832353261841\\
2.06575342465753	-21.5453872347146\\
2.08082191780822	-21.507296184771\\
2.0958904109589	-21.468960133399\\
2.11095890410959	-21.4303770376439\\
2.12602739726027	-21.3915448545514\\
2.14109589041096	-21.3524615411669\\
2.15616438356164	-21.3131250545358\\
2.17123287671233	-21.2735333517038\\
2.18630136986301	-21.2336843897163\\
2.2	-21.1972331001305\\
2.2013698630137	-21.1935761257275\\
2.21643835616438	-21.1532067044514\\
2.23150684931507	-21.1125748429631\\
2.24657534246575	-21.0716793671311\\
2.26164383561644	-21.0305191028239\\
2.27671232876712	-20.9890928759099\\
2.29178082191781	-20.9473995122576\\
2.30684931506849	-20.9054378377354\\
2.32191780821918	-20.8632066782118\\
2.33698630136986	-20.8207048595553\\
2.35205479452055	-20.7779312076344\\
2.36712328767123	-20.7348845483174\\
2.38219178082192	-20.6915637074728\\
2.3972602739726	-20.6479675109691\\
2.4	-20.640011254378\\
2.41232876712329	-20.6040948753526\\
2.42739726027397	-20.5599453495509\\
2.44246575342466	-20.5155187517886\\
2.45753424657534	-20.4708149012852\\
2.47260273972603	-20.4258336172605\\
2.48767123287671	-20.3805747189341\\
2.5027397260274	-20.3350380255257\\
2.51780821917808	-20.2892233562548\\
2.53287671232877	-20.2431305303412\\
2.54794520547945	-20.1967593670045\\
2.56301369863014	-20.1501096854643\\
2.57808219178082	-20.1031813049403\\
2.59315068493151	-20.0559740446522\\
2.6	-20.0344239585128\\
2.60821917808219	-20.0084877703723\\
2.62328767123288	-19.9607232205218\\
2.63835616438356	-19.9126819085391\\
2.65342465753425	-19.8643653748028\\
2.66849315068493	-19.8157751596916\\
2.68356164383562	-19.766912803584\\
2.6986301369863	-19.7177798468588\\
2.71369863013699	-19.6683778298946\\
2.72876712328767	-19.61870829307\\
2.74383561643836	-19.5687727767637\\
2.75890410958904	-19.5185728213542\\
2.77397260273973	-19.4681099672203\\
2.78904109589041	-19.4173857547405\\
2.8	-19.3803321389857\\
2.8041095890411	-19.3664017341211\\
2.81917808219178	-19.3151604150212\\
2.83424657534247	-19.2636660582114\\
2.84931506849315	-19.2119231108201\\
2.86438356164384	-19.1599360199761\\
2.87945205479452	-19.1077092328079\\
2.89452054794521	-19.055247196444\\
2.90958904109589	-19.0025543580131\\
2.92465753424658	-18.9496351646438\\
2.93972602739726	-18.8964940634646\\
2.95479452054795	-18.8431355016042\\
2.96986301369863	-18.7895639261911\\
2.98493150684932	-18.7357837843539\\
3	-18.6817995232212\\
3	-18.6817995232212\\
3.01506849315069	-18.6276163603145\\
3.03013698630137	-18.5732425947271\\
3.04520547945206	-18.518687295945\\
3.06027397260274	-18.4639595334543\\
3.07534246575343	-18.4090683767413\\
3.09041095890411	-18.354022895292\\
3.10547945205479	-18.2988321585925\\
3.12054794520548	-18.243505236129\\
3.13561643835616	-18.1880511973876\\
3.15068493150685	-18.1324791118545\\
3.16575342465753	-18.0767980490157\\
3.18082191780822	-18.0210170783574\\
3.1958904109589	-17.9651452693657\\
3.2	-17.9498929304033\\
3.21095890410959	-17.909192150349\\
3.22602739726027	-17.8531715609321\\
3.24109589041096	-17.7970997029575\\
3.25616438356164	-17.7409928024636\\
3.27123287671233	-17.6848670854885\\
3.28630136986301	-17.6287387780706\\
3.3013698630137	-17.5726241062482\\
3.31643835616438	-17.5165392960595\\
3.33150684931507	-17.4605005735427\\
3.34657534246575	-17.4045241647363\\
3.36164383561644	-17.3486262956783\\
3.37671232876712	-17.2928231924072\\
3.39178082191781	-17.2371310809612\\
3.4	-17.206806150156\\
3.40684931506849	-17.1815662755473\\
3.42191780821918	-17.126147626811\\
3.43698630136986	-17.07089684136\\
3.45205479452055	-17.0158357781573\\
3.46712328767123	-16.9609862961661\\
3.48219178082192	-16.9063702543497\\
3.4972602739726	-16.8520095116711\\
3.51232876712329	-16.7979259270936\\
3.52739726027397	-16.7441413595802\\
3.54246575342466	-16.6906776680942\\
3.55753424657534	-16.6375567115988\\
3.57260273972603	-16.584800349057\\
3.58767123287671	-16.532430439432\\
3.6	-16.4898850492306\\
3.6027397260274	-16.4804688245205\\
3.61780821917808	-16.4289327004208\\
3.63287671232877	-16.3778283538866\\
3.64794520547945	-16.32716050737\\
3.66301369863014	-16.2769338833225\\
3.67808219178082	-16.2271532041961\\
3.69315068493151	-16.1778231924425\\
3.70821917808219	-16.1289485705137\\
3.72328767123288	-16.0805340608612\\
3.73835616438356	-16.032584385937\\
3.75342465753425	-15.9851042681929\\
3.76849315068493	-15.9380984300807\\
3.78356164383562	-15.8915715940521\\
3.7986301369863	-15.845528482559\\
3.8	-15.8413668947013\\
3.81369863013699	-15.7999727629401\\
3.82876712328767	-15.7549025515846\\
3.84383561643836	-15.7103141458668\\
3.85890410958904	-15.6662038421059\\
3.87397260273973	-15.6225679366211\\
3.88904109589041	-15.5794027257314\\
3.9041095890411	-15.5367045057562\\
3.91917808219178	-15.4944695730146\\
3.93424657534247	-15.4526942238258\\
3.94931506849315	-15.4113747545089\\
3.96438356164384	-15.3705074613831\\
3.97945205479452	-15.3300886407677\\
3.99452054794521	-15.2901145889818\\
4	-15.2756881199302\\
4.00958904109589	-15.2505814649978\\
4.02465753424658	-15.2114836418808\\
4.03972602739726	-15.1728142437617\\
4.05479452054795	-15.1345663691441\\
4.06986301369863	-15.0967331165316\\
4.08493150684932	-15.0593075844278\\
4.1	-15.0222828713363\\
4.11506849315069	-14.9856520757607\\
4.13013698630137	-14.9494082962045\\
4.14520547945205	-14.9135446311715\\
4.16027397260274	-14.8780541791651\\
4.17534246575342	-14.842930038689\\
4.19041095890411	-14.8081653082467\\
4.2	-14.7862262710248\\
4.20547945205479	-14.7737530807374\\
4.22054794520548	-14.7396861759256\\
4.23561643835617	-14.7059570230085\\
4.25068493150685	-14.6725580211465\\
4.26575342465754	-14.6394815694998\\
4.28082191780822	-14.6067200672288\\
4.2958904109589	-14.5742659134938\\
4.31095890410959	-14.5421115074551\\
4.32602739726027	-14.5102492482729\\
4.34109589041096	-14.4786715351077\\
4.35616438356164	-14.4473707671198\\
4.37123287671233	-14.4163393434693\\
4.38630136986301	-14.3855696633168\\
4.4	-14.3578179637037\\
4.4013698630137	-14.3550541258513\\
4.41643835616438	-14.3247851800661\\
4.43150684931507	-14.2947554269376\\
4.44657534246575	-14.2649574963308\\
4.46164383561644	-14.2353840181108\\
4.47671232876712	-14.2060276221426\\
4.49178082191781	-14.1768809382913\\
4.50684931506849	-14.1479365964218\\
4.52191780821918	-14.1191872263994\\
4.53698630136986	-14.0906254580889\\
4.55205479452055	-14.0622439213554\\
4.56712328767123	-14.0340352460641\\
4.58219178082192	-14.0059920620798\\
4.5972602739726	-13.9781069992678\\
4.6	-13.9730534001942\\
4.61232876712329	-13.9503727573014\\
4.62739726027397	-13.9227825226946\\
4.64246575342466	-13.8953296892798\\
4.65753424657534	-13.8680076516558\\
4.67260273972603	-13.8408098044212\\
4.68767123287671	-13.8137295421747\\
4.7027397260274	-13.7867602595151\\
4.71780821917808	-13.7598953510408\\
4.73287671232877	-13.7331282113507\\
4.74794520547945	-13.7064522350434\\
4.76301369863014	-13.6798608167176\\
4.77808219178082	-13.653347350972\\
4.79315068493151	-13.6269052324052\\
4.8	-13.6149078868614\\
4.80821917808219	-13.6005279084612\\
4.82328767123288	-13.5742098171889\\
4.83835616438356	-13.5479462764137\\
4.85342465753425	-13.521732634543\\
4.86849315068493	-13.4955642399838\\
4.88356164383562	-13.4694364411434\\
4.8986301369863	-13.4433445864291\\
4.91369863013699	-13.417284024248\\
4.92876712328767	-13.3912501030074\\
4.94383561643836	-13.3652381711145\\
4.95890410958904	-13.3392435769765\\
4.97397260273973	-13.3132616690006\\
4.98904109589041	-13.287287795594\\
5	-13.2684000962942\\
5.0041095890411	-13.2613173051641\\
5.01917808219178	-13.2353455461179\\
5.03424657534247	-13.2093678668627\\
5.04931506849315	-13.1833796158057\\
5.06438356164384	-13.1573761413542\\
5.07945205479452	-13.1313527919154\\
5.0945205479452	-13.1053049158965\\
5.10958904109589	-13.0792278617046\\
5.12465753424658	-13.0531169777471\\
5.13972602739726	-13.0269676124311\\
5.15479452054795	-13.0007751141639\\
5.16986301369863	-12.9745348313526\\
5.18493150684932	-12.9482421124046\\
5.2	-12.921892305727\\
};
\addlegendentry{\small LASSO}

\end{axis}
\end{tikzpicture}%
